Graph Cut Segmentation Methods Revisited with a Quantum Algorithm

The design and performance of computer vision algorithms are greatly influenced by the hardware on which they are implemented. CPUs, multi-core CPUs, FPGAs and GPUs have inspired new algorithms and enabled existing ideas to be realized. This is notably the case with GPUs, which has significantly changed the landscape of computer vision research through deep learning. As the end of Moores law approaches, researchers and hardware manufacturers are exploring alternative hardware computing paradigms. Quantum computers are a very promising alternative and offer polynomial or even exponential speed-ups over conventional computing for some problems. This paper presents a novel approach to image segmentation that uses new quantum computing hardware. Segmentation is formulated as a graph cut problem that can be mapped to the quantum approximate optimization algorithm (QAOA). This algorithm can be implemented on current and near-term quantum computers. Encouraging results are presented on artificial and medical imaging data. This represents an important, practical step towards leveraging quantum computers for computer vision.

==> medical/p_back.tex <==
% This file was created by matplotlib2tikz v0.7.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Pixel value},
xmin=0.0, xmax=0.945,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle P(\mathcal{B}|I_p)\)},
ymin=0, ymax=1.0,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.1,0.5);
\draw[fill=color0,draw opacity=0] (axis cs:0.1,0) rectangle (axis cs:0.2,0.384615384615385);
\draw[fill=color0,draw opacity=0] (axis cs:0.2,0) rectangle (axis cs:0.3,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.3,0) rectangle (axis cs:0.4,0.0331588132635253);
\draw[fill=color0,draw opacity=0] (axis cs:0.4,0) rectangle (axis cs:0.5,0.431848852901485);
\draw[fill=color0,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:0.6,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:0.7,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.7,0) rectangle (axis cs:0.8,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.8,0) rectangle (axis cs:0.9,0);
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.05);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.05);

\path [draw=black, fill opacity=0] (axis cs:-0.045,0)
--(axis cs:0.945,0);

\path [draw=black, fill opacity=0] (axis cs:-0.045,1)
--(axis cs:0.945,1);

\end{axis}

\end{tikzpicture}

==> medical/p_fore.tex <==
% This file was created by matplotlib2tikz v0.7.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Pixel value},
xmin=0.0, xmax=0.945,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={lightgray!92.02614379084967!black},
ylabel={\(\displaystyle P(\mathcal{O}|I_p)\)},
ymin=0, ymax=1.0,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.1,0.5);
\draw[fill=color0,draw opacity=0] (axis cs:0.1,0) rectangle (axis cs:0.2,0.615384615384616);
\draw[fill=color0,draw opacity=0] (axis cs:0.2,0) rectangle (axis cs:0.3,1);
\draw[fill=color0,draw opacity=0] (axis cs:0.3,0) rectangle (axis cs:0.4,0.966841186736475);
\draw[fill=color0,draw opacity=0] (axis cs:0.4,0) rectangle (axis cs:0.5,0.568151147098515);
\draw[fill=color0,draw opacity=0] (axis cs:0.5,0) rectangle (axis cs:0.6,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:0.7,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.7,0) rectangle (axis cs:0.8,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.8,0) rectangle (axis cs:0.9,0);
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.05);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.05);

\path [draw=black, fill opacity=0] (axis cs:-0.045,0)
--(axis cs:0.945,0);

\path [draw=black, fill opacity=0] (axis cs:-0.045,1)
--(axis cs:0.945,1);

\end{axis}

\end{tikzpicture}

==> qaoa.tex <==
\begin{tikzpicture}[->,thick, auto]
\node [out-block] (input) {Input: $(\bm{\gamma_1, \beta_1})$};
\node [back, below=0.6cm of input.south] (back1) {};
\node [below=of back1.north, xshift=-2.9cm,yshift=1.0cm] {for $i$ in \{1, ..., $N$\}};
\node [block, below=of back1.north, xshift=0cm, yshift=0.6cm] (quant1) {Quantum computer: evaluate $F_p(\bm{\gamma}, \bm{\beta})$};
\node [block, below=0.8cm of quant1] (class1) {Classical computer: maximization step of $F_p(\bm{\gamma}, \bm{\beta})$ wrt ($\bm{\gamma}, \bm{\beta}$)};

\node [back2, below=1cm of back1] (back2) {};
\node [below=of back2.north, xshift=-2.9cm,yshift=1.0cm] {for $j$ in \{1, ..., $M$\}};
\node [block, below=of back2.north, xshift=0cm, yshift=0.6cm] (quant2) {Quantum computer: construct $\ket{\gamma_{N+1}, \beta_{N+1}}$};
\node [block, below=0.8cm of quant2] (meas) {Measure bitstring};
\node [out-block, below=0.6cm of back2.south] (output) {Output: most frequently measured bitstring};

\path[every node/.style={font=\sffamily\small}]
    (input.south) edge node [below] {} (back1.north)
    (quant1.west) edge[bend right] node [left] {$F_p(\bm{\gamma}_{i}, \bm{\beta}_{i})$} (class1.west)
    (class1.east) edge[bend right] node [right] {$(\bm{\gamma}_{i+1}, \bm{\beta}_{i+1})$} (quant1.east)
    (back1.south) edge node [right] {$(\bm{\gamma}_{N+1},\bm{\beta}_{N+1})$} (back2.north)
    (quant2.south) edge node [right] {$\ket{\gamma_{N+1},\beta_{N+1}}$} (meas.north)
    (back2.south) edge node [below] {} (output.north);
%\path[line] (quant1.south) edge[bend right] node [below] {$F_p(\gamma_{i+1}, \beta_{i+1})$} (class1.south);
%\path[line] 
%\draw[->] (quantum1.south) -- (classical1.south);
\end{tikzpicture}
